A modified mean curvature flow in Euclidean space and soap bubbles in symmetric spaces

In this paper, we show that small spherical soap bubbles in irreducible simply connected symmetric spaces of rank greater than one are constructed from the limits of a certain kind of modified mean curvature flows starting from small spheres in the Euclidean space of dimension equal to the rank of the symmetric space, where we note that the small spherical soap bubbles are invariant under the isotropy subgroup action of the isometry group of the symmetric space. Furthermore, we investigate the shape and the mean curvature of the small spherical soap bubbles.

==> (inline-0) <==
\begin{picture}( 48.9200, 24.8000)(  6.7000,-27.7000)
% BOX 2 0 3 0
% 2 1600 800 3200 2400
% 
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 3200 800}%
\special{pa 3200 2400}%
\special{pa 1600 2400}%
\special{pa 1600 800}%
\special{fp}%
% DOT 0 0 3 0
% 2 2400 1600 2400 1600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1600 10 10 0  6.28318530717959E+0000}%
% CIRCLE 1 0 3 0
% 4 2400 1600 2820 1870 3220 1600 3730 1600
% 
\special{pn 13}%
\special{ar 2400 1600 500 500  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3200 1600 3200 1600
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3200 1600}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1600 1600 3200 1600
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1890 2400 2900 800
% 
\special{pn 8}%
\special{pa 1890 2400}%
\special{pa 2900 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2900 2400 1890 800
% 
\special{pn 8}%
\special{pa 2900 2400}%
\special{pa 1890 800}%
\special{fp}%
% LINE 1 0 3 0
% 2 2930 1600 2680 1140
% 
\special{pn 13}%
\special{pa 2930 1600}%
\special{pa 2680 1140}%
\special{fp}%
% LINE 1 0 3 0
% 2 2680 1140 2120 1140
% 
\special{pn 13}%
\special{pa 2680 1140}%
\special{pa 2120 1140}%
\special{fp}%
% DOT 0 0 3 0
% 2 2690 1140 2690 1140
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2690 1140 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2690 1140 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2660 1180 2660 1180
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2660 1180 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2660 1180 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 2390 1600 2840 1370 2680 1440 2680 1440
% 
\special{pn 8}%
\special{pa 2390 1600}%
\special{pa 2840 1370}%
\special{fp}%
\special{pa 2680 1440}%
\special{pa 2680 1440}%
\special{fp}%
% DOT 0 0 3 0
% 2 2810 1390 2810 1390
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2810 1390 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2810 1390 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2850 1370 2850 1370
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2850 1370 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 1370 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2390 640 2650 1170
% 
\special{pn 8}%
\special{pa 2390 640}%
\special{pa 2650 1170}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 1170}%
\special{pa 2640 1102}%
\special{pa 2628 1122}%
\special{pa 2604 1120}%
\special{pa 2650 1170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3350 1550 2860 1380
% 
\special{pn 8}%
\special{pa 3350 1550}%
\special{pa 2860 1380}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 1380}%
\special{pa 2916 1422}%
\special{pa 2910 1398}%
\special{pa 2930 1384}%
\special{pa 2860 1380}%
\special{fp}%
% STR 2 0 3 0
% 3 2410 490 2410 590 3 0
% $Z^{\min}$
\put(24.1000,-5.9000){\makebox(0,0)[rb]{$Z^{\min}$}}%
% STR 2 0 3 0
% 3 3400 1400 3400 1500 1 0
% $Z^{\max}$
\put(34.0000,-15.0000){\makebox(0,0)[lt]{$Z^{\max}$}}%
% SPLINE 2 0 3 0
% 41 2790 1094 2802 1073 2816 1052 2831 1032 2847 1012 2865 991 2883 971 2904 953 2926 933 2949 914 2972 897 2998 879 3024 862 3051 846 3080 830 3109 815 3140 799 3171 785 3203 772 3236 759 3270 747 3304 736 3339 725 3375 715 3411 706 3448 698 3485 691 3522 684 3559 678 3598 673 3636 669 3675 665 3713 662 3752 661 3790 660 3828 660 3866 660 3904 663 3941 665 3979 668 4016 673
% 
\special{pn 8}%
\special{pa 2790 1094}%
\special{pa 2806 1066}%
\special{pa 2826 1040}%
\special{pa 2844 1016}%
\special{pa 2866 992}%
\special{pa 2888 968}%
\special{pa 2912 948}%
\special{pa 2936 926}%
\special{pa 2960 906}%
\special{pa 2986 888}%
\special{pa 3014 870}%
\special{pa 3040 852}%
\special{pa 3068 836}%
\special{pa 3096 822}%
\special{pa 3126 808}%
\special{pa 3154 794}%
\special{pa 3184 780}%
\special{pa 3214 768}%
\special{pa 3242 758}%
\special{pa 3274 746}%
\special{pa 3304 736}%
\special{pa 3334 728}%
\special{pa 3364 718}%
\special{pa 3396 710}%
\special{pa 3426 702}%
\special{pa 3458 696}%
\special{pa 3490 690}%
\special{pa 3522 684}%
\special{pa 3552 680}%
\special{pa 3584 676}%
\special{pa 3616 672}%
\special{pa 3648 668}%
\special{pa 3680 666}%
\special{pa 3712 662}%
\special{pa 3744 662}%
\special{pa 3776 660}%
\special{pa 3808 660}%
\special{pa 3840 660}%
\special{pa 3872 660}%
\special{pa 3904 664}%
\special{pa 3936 666}%
\special{pa 3968 668}%
\special{pa 4000 672}%
\special{pa 4016 674}%
\special{sp}%
% VECTOR 2 2 3 0
% 2 4007 681 4037 679
% 
\special{pn 8}%
\special{pa 4008 682}%
\special{pa 4038 680}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4038 680}%
\special{pa 3970 664}%
\special{pa 3984 684}%
\special{pa 3972 704}%
\special{pa 4038 680}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3334 2467 4857 1320 4718 1134 2859 824
% 
\special{pn 8}%
\special{ar 3334 2468 1524 1148  4.4980429 5.3760085}%
% STR 2 0 3 0
% 3 3770 520 3770 620 3 0
% zoom in
\put(37.7000,-6.2000){\makebox(0,0)[rb]{zoom in}}%
% STR 2 0 3 0
% 3 3540 1200 3540 1300 2 0
% zoom in
\put(35.4000,-13.0000){\makebox(0,0)[lb]{zoom in}}%
% LINE 2 0 3 0
% 2 4390 1050 4870 290
% 
\special{pn 8}%
\special{pa 4390 1050}%
\special{pa 4870 290}%
\special{fp}%
% DOT 0 0 3 0
% 2 4590 740 4590 740
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4590 740 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4590 740 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4680 590 4680 590
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4680 590 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4680 590 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3920 1690 4970 1200 5160 820 4240 320
% 
\special{pn 8}%
\special{ar 3920 1690 1160 1160  4.9418516 5.6713777}%
% SPLINE 2 0 3 0
% 42 4240 630 4261 615 4285 604 4308 593 4332 579 4354 571 4377 562 4404 559 4425 551 4451 548 4473 546 4497 545 4520 545 4541 545 4565 548 4587 553 4606 557 4626 565 4646 574 4666 582 4683 592 4701 605 4716 617 4730 632 4745 648 4760 666 4769 682 4781 698 4790 718 4797 739 4805 759 4810 781 4813 801 4816 823 4817 849 4817 871 4814 894 4811 919 4807 943 4804 967 4794 991 4794 991
% 
\special{pn 8}%
\special{pa 4240 630}%
\special{pa 4266 612}%
\special{pa 4296 600}%
\special{pa 4324 584}%
\special{pa 4354 572}%
\special{pa 4384 562}%
\special{pa 4416 556}%
\special{pa 4446 548}%
\special{pa 4478 546}%
\special{pa 4510 546}%
\special{pa 4542 546}%
\special{pa 4574 550}%
\special{pa 4604 558}%
\special{pa 4634 570}%
\special{pa 4664 582}%
\special{pa 4692 598}%
\special{pa 4716 618}%
\special{pa 4738 642}%
\special{pa 4760 666}%
\special{pa 4776 692}%
\special{pa 4792 720}%
\special{pa 4802 750}%
\special{pa 4810 782}%
\special{pa 4816 812}%
\special{pa 4818 844}%
\special{pa 4818 876}%
\special{pa 4812 908}%
\special{pa 4808 940}%
\special{pa 4804 972}%
\special{pa 4794 992}%
\special{sp}%
% LINE 2 0 3 0
% 2 4766 2029 5562 1611
% 
\special{pn 8}%
\special{pa 4766 2030}%
\special{pa 5562 1612}%
\special{fp}%
% DOT 0 0 3 0
% 2 5095 1860 5095 1860
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5096 1860 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5096 1860 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5294 1755 5294 1755
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5294 1756 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5294 1756 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 41 4656 1200 4683 1228 4708 1257 4734 1286 4759 1316 4784 1346 4808 1377 4832 1408 4855 1440 4877 1472 4900 1505 4921 1538 4942 1571 4963 1605 4982 1639 5001 1674 5020 1709 5039 1745 5056 1781 5073 1817 5089 1854 5104 1891 5119 1929 5135 1967 5148 2004 5162 2042 5174 2081 5186 2119 5197 2158 5208 2198 5218 2237 5227 2277 5236 2316 5244 2356 5252 2396 5258 2437 5264 2477 5270 2517 5275 2558 5278 2599 5281 2639
% 
\special{pn 8}%
\special{pa 4656 1200}%
\special{pa 4678 1224}%
\special{pa 4700 1248}%
\special{pa 4722 1272}%
\special{pa 4742 1296}%
\special{pa 4762 1320}%
\special{pa 4784 1344}%
\special{pa 4802 1370}%
\special{pa 4822 1396}%
\special{pa 4842 1420}%
\special{pa 4860 1448}%
\special{pa 4878 1474}%
\special{pa 4896 1500}%
\special{pa 4914 1526}%
\special{pa 4932 1554}%
\special{pa 4948 1580}%
\special{pa 4964 1608}%
\special{pa 4980 1636}%
\special{pa 4996 1664}%
\special{pa 5012 1692}%
\special{pa 5026 1720}%
\special{pa 5040 1748}%
\special{pa 5054 1778}%
\special{pa 5068 1806}%
\special{pa 5082 1836}%
\special{pa 5094 1866}%
\special{pa 5106 1894}%
\special{pa 5118 1924}%
\special{pa 5130 1954}%
\special{pa 5142 1984}%
\special{pa 5152 2014}%
\special{pa 5164 2044}%
\special{pa 5172 2074}%
\special{pa 5182 2106}%
\special{pa 5192 2136}%
\special{pa 5200 2166}%
\special{pa 5208 2198}%
\special{pa 5216 2228}%
\special{pa 5224 2260}%
\special{pa 5230 2290}%
\special{pa 5238 2322}%
\special{pa 5244 2354}%
\special{pa 5250 2384}%
\special{pa 5256 2416}%
\special{pa 5260 2448}%
\special{pa 5264 2480}%
\special{pa 5270 2512}%
\special{pa 5274 2544}%
\special{pa 5276 2576}%
\special{pa 5280 2606}%
\special{pa 5282 2638}%
\special{pa 5282 2640}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 4498 2111 5138 2715 5312 2844 4605 805
% 
\special{pn 8}%
\special{ar 4498 2112 880 880  4.7941360 6.2831853}%
\special{ar 4498 2112 880 880  0.0000000 0.7330865}%
% VECTOR 2 0 3 0
% 2 5290 1842 5160 1905
% 
\special{pn 8}%
\special{pa 5290 1842}%
\special{pa 5160 1906}%
\special{fp}%
\special{sh 1}%
\special{pa 5160 1906}%
\special{pa 5230 1894}%
\special{pa 5208 1882}%
\special{pa 5212 1858}%
\special{pa 5160 1906}%
\special{fp}%
% STR 2 0 3 0
% 3 4470 610 4470 710 4 0
% $Z^{\min}$
\put(44.7000,-7.1000){\makebox(0,0)[rt]{$Z^{\min}$}}%
% LINE 1 0 3 0
% 2 2110 1150 1860 1600
% 
\special{pn 13}%
\special{pa 2110 1150}%
\special{pa 1860 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1860 1600 2110 2060
% 
\special{pn 13}%
\special{pa 1860 1600}%
\special{pa 2110 2060}%
\special{fp}%
% LINE 1 0 3 0
% 2 2110 2060 2680 2060
% 
\special{pn 13}%
\special{pa 2110 2060}%
\special{pa 2680 2060}%
\special{fp}%
% LINE 1 0 3 0
% 2 2680 2060 2930 1600
% 
\special{pn 13}%
\special{pa 2680 2060}%
\special{pa 2930 1600}%
\special{fp}%
% LINE 3 0 3 0
% 54 2420 1600 2411 1582 2465 1600 2436 1543 2510 1600 2462 1503 2555 1600 2487 1464 2600 1600 2512 1424 2645 1600 2537 1385 2690 1600 2563 1345 2735 1600 2588 1305 2780 1600 2613 1266 2825 1600 2638 1226 2870 1600 2663 1187 2915 1600 2689 1147 2960 1600 2714 1108 3005 1600 2739 1068 3050 1600 2764 1029 3095 1600 2790 989 3140 1600 2815 949 3185 1600 2840 910 3200 1540 2865 870 3200 1450 2890 831 3200 1360 2920 800 3200 1270 2965 800 3200 1180 3010 800 3200 1090 3055 800 3200 1000 3100 800 3200 910 3145 800 3200 820 3190 800
% 
\special{pn 4}%
\special{pa 2420 1600}%
\special{pa 2412 1582}%
\special{fp}%
\special{pa 2466 1600}%
\special{pa 2436 1544}%
\special{fp}%
\special{pa 2510 1600}%
\special{pa 2462 1504}%
\special{fp}%
\special{pa 2556 1600}%
\special{pa 2488 1464}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 2512 1424}%
\special{fp}%
\special{pa 2646 1600}%
\special{pa 2538 1386}%
\special{fp}%
\special{pa 2690 1600}%
\special{pa 2564 1346}%
\special{fp}%
\special{pa 2736 1600}%
\special{pa 2588 1306}%
\special{fp}%
\special{pa 2780 1600}%
\special{pa 2614 1266}%
\special{fp}%
\special{pa 2826 1600}%
\special{pa 2638 1226}%
\special{fp}%
\special{pa 2870 1600}%
\special{pa 2664 1188}%
\special{fp}%
\special{pa 2916 1600}%
\special{pa 2690 1148}%
\special{fp}%
\special{pa 2960 1600}%
\special{pa 2714 1108}%
\special{fp}%
\special{pa 3006 1600}%
\special{pa 2740 1068}%
\special{fp}%
\special{pa 3050 1600}%
\special{pa 2764 1030}%
\special{fp}%
\special{pa 3096 1600}%
\special{pa 2790 990}%
\special{fp}%
\special{pa 3140 1600}%
\special{pa 2816 950}%
\special{fp}%
\special{pa 3186 1600}%
\special{pa 2840 910}%
\special{fp}%
\special{pa 3200 1540}%
\special{pa 2866 870}%
\special{fp}%
\special{pa 3200 1450}%
\special{pa 2890 832}%
\special{fp}%
\special{pa 3200 1360}%
\special{pa 2920 800}%
\special{fp}%
\special{pa 3200 1270}%
\special{pa 2966 800}%
\special{fp}%
\special{pa 3200 1180}%
\special{pa 3010 800}%
\special{fp}%
\special{pa 3200 1090}%
\special{pa 3056 800}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3100 800}%
\special{fp}%
\special{pa 3200 910}%
\special{pa 3146 800}%
\special{fp}%
\special{pa 3200 820}%
\special{pa 3190 800}%
\special{fp}%
% STR 2 0 3 0
% 3 5400 1652 5400 1752 1 0
% $Z^{\max}$
\put(54.0000,-17.5200){\makebox(0,0)[lt]{$Z^{\max}$}}%
% VECTOR 2 2 3 0
% 2 4263 1563 4300 1590
% 
\special{pn 8}%
\special{pa 4264 1564}%
\special{pa 4300 1590}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4300 1590}%
\special{pa 4258 1536}%
\special{pa 4258 1560}%
\special{pa 4234 1568}%
\special{pa 4300 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 2350 2440 2350 2540 1 0
% $V$
\put(23.5000,-25.4000){\makebox(0,0)[lt]{$V$}}%
% VECTOR 2 0 3 0
% 2 1400 1140 1980 1320
% 
\special{pn 8}%
\special{pa 1400 1140}%
\special{pa 1980 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 1980 1320}%
\special{pa 1922 1282}%
\special{pa 1930 1304}%
\special{pa 1910 1320}%
\special{pa 1980 1320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1390 1380 1870 1560
% 
\special{pn 8}%
\special{pa 1390 1380}%
\special{pa 1870 1560}%
\special{fp}%
\special{sh 1}%
\special{pa 1870 1560}%
\special{pa 1816 1518}%
\special{pa 1820 1542}%
\special{pa 1802 1556}%
\special{pa 1870 1560}%
\special{fp}%
% STR 2 0 3 0
% 3 1040 1080 1040 1180 2 0
% $S_V(r)$
\put(10.4000,-11.8000){\makebox(0,0)[lb]{$S_V(r)$}}%
% STR 2 0 3 0
% 3 670 1190 670 1290 1 0
% $\phi_t(S_V(r))$
\put(6.7000,-12.9000){\makebox(0,0)[lt]{$\phi_t(S_V(r))$}}%
% STR 2 0 3 0
% 3 2990 950 2990 1050 1 0
% $C$
\put(29.9000,-10.5000){\makebox(0,0)[lt]{$C$}}%
% VECTOR 2 0 3 0
% 2 4640 740 4700 640
% 
\special{pn 8}%
\special{pa 4640 740}%
\special{pa 4700 640}%
\special{fp}%
\special{sh 1}%
\special{pa 4700 640}%
\special{pa 4650 688}%
\special{pa 4674 686}%
\special{pa 4684 708}%
\special{pa 4700 640}%
\special{fp}%
% STR 2 0 3 0
% 3 4780 520 4780 620 2 0
% $\phi_t(Z^{\min})$
\put(47.8000,-6.2000){\makebox(0,0)[lb]{$\phi_t(Z^{\min})$}}%
% STR 2 0 3 0
% 3 4970 1770 4970 1870 3 0
% $\phi_t(Z^{\max})$
\put(49.7000,-18.7000){\makebox(0,0)[rb]{$\phi_t(Z^{\max})$}}%
% STR 2 0 3 0
% 3 1460 2670 1460 2770 1 0
% The case where $\triangle$ is of type $(\mathfrak a_2)$.
\put(14.6000,-27.7000){\makebox(0,0)[lt]{The case where $\triangle$ is of type $(\mathfrak a_2)$.}}%
\end{picture}%
\hspace{0.5truecm}}

\vspace{0.7truecm}

\centerline{{\bf Figure 3.}}

\vspace{1truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 47.1100, 25.4000)(  7.8000,-31.9000)
% BOX 2 0 3 0
% 2 1650 1180 3250 2780
% 
\special{pn 8}%
\special{pa 1650 1180}%
\special{pa 3250 1180}%
\special{pa 3250 2780}%
\special{pa 1650 2780}%
\special{pa 1650 1180}%
\special{fp}%
% DOT 0 0 3 0
% 2 2450 1980 2450 1980
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2450 1980 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2450 1980 10 10 0  6.28318530717959E+0000}%
% CIRCLE 1 0 3 0
% 4 2450 1980 2870 2250 3270 1980 3780 1980
% 
\special{pn 13}%
\special{ar 2450 1980 500 500  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3250 1980 3250 1980
% 
\special{pn 8}%
\special{pa 3250 1980}%
\special{pa 3250 1980}%
\special{dt 0.045}%
% LINE 2 0 3 0
% 2 1650 1980 3250 1980
% 
\special{pn 8}%
\special{pa 1650 1980}%
\special{pa 3250 1980}%
\special{fp}%
% LINE 2 0 3 0
% 2 1940 2780 2950 1180
% 
\special{pn 8}%
\special{pa 1940 2780}%
\special{pa 2950 1180}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 2780 1940 1180
% 
\special{pn 8}%
\special{pa 2950 2780}%
\special{pa 1940 1180}%
\special{fp}%
% DOT 0 0 3 0
% 2 2710 1550 2710 1550
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2710 1550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2710 1550 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2890 1740 2890 1740
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2890 1740 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2890 1740 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2440 1020 2700 1550
% 
\special{pn 8}%
\special{pa 2440 1020}%
\special{pa 2700 1550}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1550}%
\special{pa 2690 1482}%
\special{pa 2678 1502}%
\special{pa 2654 1500}%
\special{pa 2700 1550}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 1930 2910 1760
% 
\special{pn 8}%
\special{pa 3400 1930}%
\special{pa 2910 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 2910 1760}%
\special{pa 2966 1802}%
\special{pa 2960 1778}%
\special{pa 2980 1764}%
\special{pa 2910 1760}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 870 2460 970 3 0
% $Z^{\max}$
\put(24.6000,-9.7000){\makebox(0,0)[rb]{$Z^{\max}$}}%
% STR 2 0 3 0
% 3 3450 1780 3450 1880 1 0
% $Z^{\min}$
\put(34.5000,-18.8000){\makebox(0,0)[lt]{$Z^{\min}$}}%
% SPLINE 2 0 3 0
% 41 2840 1474 2852 1453 2866 1432 2881 1412 2897 1392 2915 1371 2933 1351 2954 1333 2976 1313 2999 1294 3022 1277 3048 1259 3074 1242 3101 1226 3130 1210 3159 1195 3190 1179 3221 1165 3253 1152 3286 1139 3320 1127 3354 1116 3389 1105 3425 1095 3461 1086 3498 1078 3535 1071 3572 1064 3609 1058 3648 1053 3686 1049 3725 1045 3763 1042 3802 1041 3840 1040 3878 1040 3916 1040 3954 1043 3991 1045 4029 1048 4066 1053
% 
\special{pn 8}%
\special{pa 2840 1474}%
\special{pa 2856 1446}%
\special{pa 2876 1420}%
\special{pa 2894 1396}%
\special{pa 2916 1372}%
\special{pa 2938 1348}%
\special{pa 2962 1328}%
\special{pa 2986 1306}%
\special{pa 3010 1286}%
\special{pa 3036 1268}%
\special{pa 3064 1250}%
\special{pa 3090 1232}%
\special{pa 3118 1216}%
\special{pa 3146 1202}%
\special{pa 3176 1188}%
\special{pa 3204 1174}%
\special{pa 3234 1160}%
\special{pa 3264 1148}%
\special{pa 3292 1138}%
\special{pa 3324 1126}%
\special{pa 3354 1116}%
\special{pa 3384 1108}%
\special{pa 3414 1098}%
\special{pa 3446 1090}%
\special{pa 3476 1082}%
\special{pa 3508 1076}%
\special{pa 3540 1070}%
\special{pa 3572 1064}%
\special{pa 3602 1060}%
\special{pa 3634 1056}%
\special{pa 3666 1052}%
\special{pa 3698 1048}%
\special{pa 3730 1046}%
\special{pa 3762 1042}%
\special{pa 3794 1042}%
\special{pa 3826 1040}%
\special{pa 3858 1040}%
\special{pa 3890 1040}%
\special{pa 3922 1040}%
\special{pa 3954 1044}%
\special{pa 3986 1046}%
\special{pa 4018 1048}%
\special{pa 4050 1052}%
\special{pa 4066 1054}%
\special{sp}%
% VECTOR 2 2 3 0
% 2 4057 1061 4087 1059
% 
\special{pn 8}%
\special{pa 4058 1062}%
\special{pa 4088 1060}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4088 1060}%
\special{pa 4020 1044}%
\special{pa 4034 1064}%
\special{pa 4022 1084}%
\special{pa 4088 1060}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3448 2934 5274 1700 5107 1500 2879 1166
% 
\special{pn 8}%
\special{ar 3448 2934 1826 1234  4.4982172 5.3759394}%
% STR 2 0 3 0
% 3 3820 900 3820 1000 3 0
% zoom in
\put(38.2000,-10.0000){\makebox(0,0)[rb]{zoom in}}%
% STR 2 0 3 0
% 3 3570 1570 3570 1670 2 0
% zoom in
\put(35.7000,-16.7000){\makebox(0,0)[lb]{zoom in}}%
% DOT 0 0 3 0
% 2 4918 2092 4918 2092
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4918 2092 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4918 2092 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5070 2030 5070 2030
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5070 2030 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5070 2030 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3836 2518 4982 2685 5350 2472 4856 1549
% 
\special{pn 8}%
\special{ar 3836 2518 1158 1158  5.5234226 6.2528116}%
% LINE 2 0 3 0
% 2 4728 1433 5168 650
% 
\special{pn 8}%
\special{pa 4728 1434}%
\special{pa 5168 650}%
\special{fp}%
% DOT 0 0 3 0
% 2 4912 1113 4912 1113
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4912 1114 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4912 1114 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5022 916 5022 916
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5022 916 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5022 916 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 41 4184 797 4222 806 4259 817 4297 827 4334 839 4371 850 4408 863 4445 876 4482 891 4518 906 4555 921 4591 937 4626 953 4662 970 4697 989 4732 1008 4767 1027 4802 1047 4836 1067 4870 1088 4903 1111 4936 1134 4969 1157 5003 1181 5034 1205 5067 1229 5098 1255 5129 1280 5159 1307 5190 1335 5220 1362 5249 1391 5278 1419 5306 1448 5335 1477 5362 1508 5389 1538 5416 1569 5442 1600 5467 1633 5491 1665
% 
\special{pn 8}%
\special{pa 4184 798}%
\special{pa 4216 804}%
\special{pa 4246 814}%
\special{pa 4278 822}%
\special{pa 4308 830}%
\special{pa 4338 840}%
\special{pa 4370 850}%
\special{pa 4400 860}%
\special{pa 4430 870}%
\special{pa 4460 882}%
\special{pa 4490 894}%
\special{pa 4518 906}%
\special{pa 4548 918}%
\special{pa 4578 932}%
\special{pa 4606 944}%
\special{pa 4636 958}%
\special{pa 4664 972}%
\special{pa 4692 986}%
\special{pa 4720 1002}%
\special{pa 4750 1018}%
\special{pa 4778 1032}%
\special{pa 4804 1048}%
\special{pa 4832 1066}%
\special{pa 4860 1082}%
\special{pa 4886 1100}%
\special{pa 4912 1118}%
\special{pa 4938 1136}%
\special{pa 4966 1154}%
\special{pa 4992 1172}%
\special{pa 5018 1192}%
\special{pa 5042 1212}%
\special{pa 5068 1230}%
\special{pa 5092 1250}%
\special{pa 5118 1270}%
\special{pa 5142 1292}%
\special{pa 5166 1314}%
\special{pa 5190 1334}%
\special{pa 5214 1356}%
\special{pa 5236 1378}%
\special{pa 5260 1400}%
\special{pa 5282 1424}%
\special{pa 5304 1446}%
\special{pa 5326 1468}%
\special{pa 5348 1492}%
\special{pa 5370 1516}%
\special{pa 5390 1540}%
\special{pa 5412 1564}%
\special{pa 5432 1588}%
\special{pa 5452 1614}%
\special{pa 5472 1640}%
\special{pa 5492 1664}%
\special{pa 5492 1666}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 4547 1648 5413 1807 5629 1820 3927 494
% 
\special{pn 8}%
\special{ar 4548 1648 880 880  4.2193782 6.2831853}%
\special{ar 4548 1648 880 880  0.0000000 0.1576458}%
% VECTOR 2 0 3 0
% 2 5066 991 4991 1115
% 
\special{pn 8}%
\special{pa 5066 992}%
\special{pa 4992 1116}%
\special{fp}%
\special{sh 1}%
\special{pa 4992 1116}%
\special{pa 5044 1068}%
\special{pa 5020 1070}%
\special{pa 5008 1048}%
\special{pa 4992 1116}%
\special{fp}%
% STR 2 0 3 0
% 3 4890 2070 4890 2170 4 0
% $Z^{\min}$
\put(48.9000,-21.7000){\makebox(0,0)[rt]{$Z^{\min}$}}%
% LINE 3 0 3 0
% 54 2470 1980 2461 1962 2515 1980 2486 1923 2560 1980 2512 1883 2605 1980 2537 1844 2650 1980 2562 1804 2695 1980 2587 1765 2740 1980 2613 1725 2785 1980 2638 1685 2830 1980 2663 1646 2875 1980 2688 1606 2920 1980 2713 1567 2965 1980 2739 1527 3010 1980 2764 1488 3055 1980 2789 1448 3100 1980 2814 1409 3145 1980 2840 1369 3190 1980 2865 1329 3235 1980 2890 1290 3250 1920 2915 1250 3250 1830 2940 1211 3250 1740 2970 1180 3250 1650 3015 1180 3250 1560 3060 1180 3250 1470 3105 1180 3250 1380 3150 1180 3250 1290 3195 1180 3250 1200 3240 1180
% 
\special{pn 4}%
\special{pa 2470 1980}%
\special{pa 2462 1962}%
\special{fp}%
\special{pa 2516 1980}%
\special{pa 2486 1924}%
\special{fp}%
\special{pa 2560 1980}%
\special{pa 2512 1884}%
\special{fp}%
\special{pa 2606 1980}%
\special{pa 2538 1844}%
\special{fp}%
\special{pa 2650 1980}%
\special{pa 2562 1804}%
\special{fp}%
\special{pa 2696 1980}%
\special{pa 2588 1766}%
\special{fp}%
\special{pa 2740 1980}%
\special{pa 2614 1726}%
\special{fp}%
\special{pa 2786 1980}%
\special{pa 2638 1686}%
\special{fp}%
\special{pa 2830 1980}%
\special{pa 2664 1646}%
\special{fp}%
\special{pa 2876 1980}%
\special{pa 2688 1606}%
\special{fp}%
\special{pa 2920 1980}%
\special{pa 2714 1568}%
\special{fp}%
\special{pa 2966 1980}%
\special{pa 2740 1528}%
\special{fp}%
\special{pa 3010 1980}%
\special{pa 2764 1488}%
\special{fp}%
\special{pa 3056 1980}%
\special{pa 2790 1448}%
\special{fp}%
\special{pa 3100 1980}%
\special{pa 2814 1410}%
\special{fp}%
\special{pa 3146 1980}%
\special{pa 2840 1370}%
\special{fp}%
\special{pa 3190 1980}%
\special{pa 2866 1330}%
\special{fp}%
\special{pa 3236 1980}%
\special{pa 2890 1290}%
\special{fp}%
\special{pa 3250 1920}%
\special{pa 2916 1250}%
\special{fp}%
\special{pa 3250 1830}%
\special{pa 2940 1212}%
\special{fp}%
\special{pa 3250 1740}%
\special{pa 2970 1180}%
\special{fp}%
\special{pa 3250 1650}%
\special{pa 3016 1180}%
\special{fp}%
\special{pa 3250 1560}%
\special{pa 3060 1180}%
\special{fp}%
\special{pa 3250 1470}%
\special{pa 3106 1180}%
\special{fp}%
\special{pa 3250 1380}%
\special{pa 3150 1180}%
\special{fp}%
\special{pa 3250 1290}%
\special{pa 3196 1180}%
\special{fp}%
\special{pa 3250 1200}%
\special{pa 3240 1180}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4554 1964 4600 1980
% 
\special{pn 8}%
\special{pa 4554 1964}%
\special{pa 4600 1980}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4600 1980}%
\special{pa 4544 1940}%
\special{pa 4550 1962}%
\special{pa 4530 1978}%
\special{pa 4600 1980}%
\special{fp}%
% STR 2 0 3 0
% 3 2400 2820 2400 2920 1 0
% $V$
\put(24.0000,-29.2000){\makebox(0,0)[lt]{$V$}}%
% VECTOR 2 0 3 0
% 2 1490 1580 1970 1760
% 
\special{pn 8}%
\special{pa 1490 1580}%
\special{pa 1970 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 1970 1760}%
\special{pa 1916 1718}%
\special{pa 1920 1742}%
\special{pa 1902 1756}%
\special{pa 1970 1760}%
\special{fp}%
% STR 2 0 3 0
% 3 1110 1170 1110 1270 2 0
% $S_V(r)$
\put(11.1000,-12.7000){\makebox(0,0)[lb]{$S_V(r)$}}%
% STR 2 0 3 0
% 3 780 1360 780 1460 1 0
% $\phi_t(S_V(r))$
\put(7.8000,-14.6000){\makebox(0,0)[lt]{$\phi_t(S_V(r))$}}%
% STR 2 0 3 0
% 3 3040 1330 3040 1430 1 0
% $C$
\put(30.4000,-14.3000){\makebox(0,0)[lt]{$C$}}%
% VECTOR 2 0 3 0
% 2 4959 2120 5064 2069
% 
\special{pn 8}%
\special{pa 4960 2120}%
\special{pa 5064 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 5064 2070}%
\special{pa 4996 2080}%
\special{pa 5016 2092}%
\special{pa 5014 2116}%
\special{pa 5064 2070}%
\special{fp}%
% LINE 2 2 3 0
% 2 2440 2770 2440 1170
% 
\special{pn 8}%
\special{pa 2440 2770}%
\special{pa 2440 1170}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1660 2420 3243 1540
% 
\special{pn 8}%
\special{pa 1660 2420}%
\special{pa 3244 1540}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3250 2410 1650 1560
% 
\special{pn 8}%
\special{pa 3250 2410}%
\special{pa 1650 1560}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2940 1720 2430 1440
% 
\special{pn 13}%
\special{pa 2940 1720}%
\special{pa 2430 1440}%
\special{fp}%
% LINE 1 0 3 0
% 2 2440 1440 1970 1730
% 
\special{pn 13}%
\special{pa 2440 1440}%
\special{pa 1970 1730}%
\special{fp}%
% LINE 1 0 3 0
% 2 1970 1730 1980 2250
% 
\special{pn 13}%
\special{pa 1970 1730}%
\special{pa 1980 2250}%
\special{fp}%
% LINE 1 0 3 0
% 4 1980 2250 2450 2520 2450 2520 2920 2250
% 
\special{pn 13}%
\special{pa 1980 2250}%
\special{pa 2450 2520}%
\special{fp}%
\special{pa 2450 2520}%
\special{pa 2920 2250}%
\special{fp}%
% LINE 1 0 3 0
% 2 2920 2250 2930 1720
% 
\special{pn 13}%
\special{pa 2920 2250}%
\special{pa 2930 1720}%
\special{fp}%
% LINE 2 2 3 0
% 2 4810 2140 5280 1920
% 
\special{pn 8}%
\special{pa 4810 2140}%
\special{pa 5280 1920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 5128 683 5128 783 1 0
% $Z^{\max}$
\put(51.2800,-7.8300){\makebox(0,0)[lt]{$Z^{\max}$}}%
% DOT 1 0 3 0
% 2 2690 1600 2690 1600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2690 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2690 1600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2930 1710 2930 1710
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2930 1710 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2930 1710 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2930 1700 2930 1700
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2930 1700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2930 1700 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 42 4730 1820 4754 1820 4776 1820 4798 1822 4820 1826 4842 1829 4865 1835 4883 1842 4905 1850 4923 1859 4941 1869 4960 1881 4975 1892 4991 1904 5006 1917 5018 1932 5032 1947 5042 1963 5052 1979 5061 1998 5069 2015 5076 2033 5080 2052 5085 2070 5086 2090 5087 2109 5087 2129 5085 2149 5082 2170 5077 2190 5073 2210 5066 2230 5058 2249 5049 2268 5037 2287 5026 2306 5013 2325 4998 2342 4983 2359 4968 2375 4951 2391 4951 2391
% 
\special{pn 8}%
\special{pa 4730 1820}%
\special{pa 4762 1820}%
\special{pa 4794 1822}%
\special{pa 4826 1828}%
\special{pa 4858 1832}%
\special{pa 4888 1844}%
\special{pa 4918 1856}%
\special{pa 4946 1872}%
\special{pa 4972 1890}%
\special{pa 4998 1908}%
\special{pa 5018 1932}%
\special{pa 5038 1958}%
\special{pa 5056 1984}%
\special{pa 5068 2014}%
\special{pa 5078 2044}%
\special{pa 5086 2074}%
\special{pa 5088 2106}%
\special{pa 5086 2138}%
\special{pa 5082 2170}%
\special{pa 5076 2202}%
\special{pa 5066 2232}%
\special{pa 5054 2262}%
\special{pa 5036 2290}%
\special{pa 5020 2316}%
\special{pa 5000 2342}%
\special{pa 4978 2366}%
\special{pa 4956 2388}%
\special{pa 4952 2392}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 1490 1220 2130 1590
% 
\special{pn 8}%
\special{pa 1490 1220}%
\special{pa 2130 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 2130 1590}%
\special{pa 2082 1540}%
\special{pa 2084 1564}%
\special{pa 2062 1574}%
\special{pa 2130 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 5740 1920 5740 2020 4 0
% $\phi_t(Z^{\min})$
\put(57.4000,-20.2000){\makebox(0,0)[rt]{$\phi_t(Z^{\min})$}}%
% STR 2 0 3 0
% 3 4800 970 4800 1070 4 0
% $\phi_t(Z^{\max})$
\put(48.0000,-10.7000){\makebox(0,0)[rt]{$\phi_t(Z^{\max})$}}%
% STR 2 0 3 0
% 3 1500 3090 1500 3190 1 0
% The case where $\triangle$ is of type $(\mathfrak a_2)$.
\put(15.0000,-31.9000){\makebox(0,0)[lt]{The case where $\triangle$ is of type $(\mathfrak a_2)$.}}%
\end{picture}%
\hspace{0.5truecm}}

\vspace{0.7truecm}

\centerline{{\bf Figure 4.}}

\vspace{1truecm}

\newpage

%\vspace{0.5truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 28.8000, 23.8000)(  8.4000,-25.4000)
% BOX 2 0 3 0
% 2 1800 600 3510 2280
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 3510 600}%
\special{pa 3510 2280}%
\special{pa 1800 2280}%
\special{pa 1800 600}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2650 1440 3273 2056 3935 1440 3722 1451
% 
\special{pn 8}%
\special{ar 2650 1440 624 616  0.0102608 6.2831853}%
% STR 2 0 3 0
% 3 3680 980 3680 1080 1 0
% The range which $\phi_t(Z^{\min})$ can move  
\put(36.8000,-10.8000){\makebox(0,0)[lt]{The range which $\phi_t(Z^{\min})$ can move  }}%
% STR 2 0 3 0
% 3 6140 1710 6140 1810 4 0
% The range which $\phi_t(Z^{\max})$ can move  
\put(61.4000,-18.1000){\makebox(0,0)[rt]{The range which $\phi_t(Z^{\max})$ can move  }}%
% STR 2 0 3 0
% 3 3640 680 3640 780 2 0
% $C\cap P$
\put(36.4000,-7.8000){\makebox(0,0)[lb]{$C\cap P$}}%
% STR 2 0 3 0
% 3 2560 2440 2560 2540 1 0
% $P$
\put(25.6000,-25.4000){\makebox(0,0)[lt]{$P$}}%
% STR 2 0 3 0
% 3 2570 230 2570 330 3 0
% $S_V(r)\cap P$
\put(25.7000,-3.3000){\makebox(0,0)[rb]{$S_V(r)\cap P$}}%
% DOT 0 0 3 0
% 2 3260 1340 3260 1340
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3260 1340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3260 1340 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 2640 1440 3510 1290
% 
\special{pn 8}%
\special{pa 2640 1440}%
\special{pa 3510 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 2640 1440 3450 600
% 
\special{pn 8}%
\special{pa 2640 1440}%
\special{pa 3450 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3260 1330 3180 890
% 
\special{pn 8}%
\special{pa 3260 1330}%
\special{pa 3180 890}%
\special{fp}%
% LINE 2 0 3 0
% 2 3080 990 3150 1350
% 
\special{pn 8}%
\special{pa 3080 990}%
\special{pa 3150 1350}%
\special{fp}%
% DOT 0 0 3 0
% 2 3150 1360 3150 1360
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3150 1360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1360 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3080 990 3080 990
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3080 990 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3080 990 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3180 890 3180 890
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3180 890 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3180 890 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 5 3080 1310 3090 1359 3149 1346 3138 1297 3080 1310
% 
\special{pn 8}%
\special{pa 3080 1310}%
\special{pa 3090 1360}%
\special{pa 3150 1346}%
\special{pa 3138 1298}%
\special{pa 3080 1310}%
\special{fp}%
% POLYGON 2 0 3 0
% 5 3256 1281 3262 1331 3321 1322 3314 1273 3256 1281
% 
\special{pn 8}%
\special{pa 3256 1282}%
\special{pa 3262 1332}%
\special{pa 3322 1322}%
\special{pa 3314 1274}%
\special{pa 3256 1282}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3080 880 2970 990 3100 1260 3420 900
% 
\special{pn 8}%
\special{ar 3080 880 110 110  0.0587558 1.5182133}%
% ELLIPSE 2 0 3 0
% 4 3207 1332 3266 1380 2990 1486 3533 1457
% 
\special{pn 8}%
\special{ar 3208 1332 60 48  0.4413188 2.4250510}%
% VECTOR 2 0 3 0
% 2 3690 1650 3280 1350
% 
\special{pn 8}%
\special{pa 3690 1650}%
\special{pa 3280 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 3280 1350}%
\special{pa 3322 1406}%
\special{pa 3324 1382}%
\special{pa 3346 1374}%
\special{pa 3280 1350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2880 430 3070 980
% 
\special{pn 8}%
\special{pa 2880 430}%
\special{pa 3070 980}%
\special{fp}%
\special{sh 1}%
\special{pa 3070 980}%
\special{pa 3068 910}%
\special{pa 3054 930}%
\special{pa 3030 924}%
\special{pa 3070 980}%
\special{fp}%
% STR 2 0 3 0
% 3 3720 1530 3720 1630 1 0
% $Z^{\max}$  
\put(37.2000,-16.3000){\makebox(0,0)[lt]{$Z^{\max}$  }}%
% STR 2 0 3 0
% 3 2750 300 2750 400 2 0
% $Z^{\min}$  
\put(27.5000,-4.0000){\makebox(0,0)[lb]{$Z^{\min}$  }}%
% VECTOR 2 0 3 0
% 2 3620 790 3410 940
% 
\special{pn 8}%
\special{pa 3620 790}%
\special{pa 3410 940}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 940}%
\special{pa 3476 918}%
\special{pa 3454 910}%
\special{pa 3454 886}%
\special{pa 3410 940}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2370 400 2510 830
% 
\special{pn 8}%
\special{pa 2370 400}%
\special{pa 2510 830}%
\special{fp}%
\special{sh 1}%
\special{pa 2510 830}%
\special{pa 2508 760}%
\special{pa 2494 780}%
\special{pa 2470 774}%
\special{pa 2510 830}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2650 1440 3000 1800 3590 1440 4110 1440
% 
\special{pn 8}%
\special{ar 2650 1440 502 502  0.0000000 0.0239044}%
\special{ar 2650 1440 502 502  0.0956175 0.1195219}%
\special{ar 2650 1440 502 502  0.1912351 0.2151394}%
\special{ar 2650 1440 502 502  0.2868526 0.3107570}%
\special{ar 2650 1440 502 502  0.3824701 0.4063745}%
\special{ar 2650 1440 502 502  0.4780876 0.5019920}%
\special{ar 2650 1440 502 502  0.5737052 0.5976096}%
\special{ar 2650 1440 502 502  0.6693227 0.6932271}%
\special{ar 2650 1440 502 502  0.7649402 0.7888446}%
\special{ar 2650 1440 502 502  0.8605578 0.8844622}%
\special{ar 2650 1440 502 502  0.9561753 0.9800797}%
\special{ar 2650 1440 502 502  1.0517928 1.0756972}%
\special{ar 2650 1440 502 502  1.1474104 1.1713147}%
\special{ar 2650 1440 502 502  1.2430279 1.2669323}%
\special{ar 2650 1440 502 502  1.3386454 1.3625498}%
\special{ar 2650 1440 502 502  1.4342629 1.4581673}%
\special{ar 2650 1440 502 502  1.5298805 1.5537849}%
\special{ar 2650 1440 502 502  1.6254980 1.6494024}%
\special{ar 2650 1440 502 502  1.7211155 1.7450199}%
\special{ar 2650 1440 502 502  1.8167331 1.8406375}%
\special{ar 2650 1440 502 502  1.9123506 1.9362550}%
\special{ar 2650 1440 502 502  2.0079681 2.0318725}%
\special{ar 2650 1440 502 502  2.1035857 2.1274900}%
\special{ar 2650 1440 502 502  2.1992032 2.2231076}%
\special{ar 2650 1440 502 502  2.2948207 2.3187251}%
\special{ar 2650 1440 502 502  2.3904382 2.4143426}%
\special{ar 2650 1440 502 502  2.4860558 2.5099602}%
\special{ar 2650 1440 502 502  2.5816733 2.6055777}%
\special{ar 2650 1440 502 502  2.6772908 2.7011952}%
\special{ar 2650 1440 502 502  2.7729084 2.7968127}%
\special{ar 2650 1440 502 502  2.8685259 2.8924303}%
\special{ar 2650 1440 502 502  2.9641434 2.9880478}%
\special{ar 2650 1440 502 502  3.0597610 3.0836653}%
\special{ar 2650 1440 502 502  3.1553785 3.1792829}%
\special{ar 2650 1440 502 502  3.2509960 3.2749004}%
\special{ar 2650 1440 502 502  3.3466135 3.3705179}%
\special{ar 2650 1440 502 502  3.4422311 3.4661355}%
\special{ar 2650 1440 502 502  3.5378486 3.5617530}%
\special{ar 2650 1440 502 502  3.6334661 3.6573705}%
\special{ar 2650 1440 502 502  3.7290837 3.7529880}%
\special{ar 2650 1440 502 502  3.8247012 3.8486056}%
\special{ar 2650 1440 502 502  3.9203187 3.9442231}%
\special{ar 2650 1440 502 502  4.0159363 4.0398406}%
\special{ar 2650 1440 502 502  4.1115538 4.1354582}%
\special{ar 2650 1440 502 502  4.2071713 4.2310757}%
\special{ar 2650 1440 502 502  4.3027888 4.3266932}%
\special{ar 2650 1440 502 502  4.3984064 4.4223108}%
\special{ar 2650 1440 502 502  4.4940239 4.5179283}%
\special{ar 2650 1440 502 502  4.5896414 4.6135458}%
\special{ar 2650 1440 502 502  4.6852590 4.7091633}%
\special{ar 2650 1440 502 502  4.7808765 4.8047809}%
\special{ar 2650 1440 502 502  4.8764940 4.9003984}%
\special{ar 2650 1440 502 502  4.9721116 4.9960159}%
\special{ar 2650 1440 502 502  5.0677291 5.0916335}%
\special{ar 2650 1440 502 502  5.1633466 5.1872510}%
\special{ar 2650 1440 502 502  5.2589641 5.2828685}%
\special{ar 2650 1440 502 502  5.3545817 5.3784861}%
\special{ar 2650 1440 502 502  5.4501992 5.4741036}%
\special{ar 2650 1440 502 502  5.5458167 5.5697211}%
\special{ar 2650 1440 502 502  5.6414343 5.6653386}%
\special{ar 2650 1440 502 502  5.7370518 5.7609562}%
\special{ar 2650 1440 502 502  5.8326693 5.8565737}%
\special{ar 2650 1440 502 502  5.9282869 5.9521912}%
\special{ar 2650 1440 502 502  6.0239044 6.0478088}%
\special{ar 2650 1440 502 502  6.1195219 6.1434263}%
\special{ar 2650 1440 502 502  6.2151394 6.2390438}%
% CIRCLE 2 2 3 0
% 4 2650 1440 3390 1670 4040 1440 4370 1440
% 
\special{pn 8}%
\special{ar 2650 1440 776 776  0.0000000 0.0154839}%
\special{ar 2650 1440 776 776  0.0619355 0.0774194}%
\special{ar 2650 1440 776 776  0.1238710 0.1393548}%
\special{ar 2650 1440 776 776  0.1858065 0.2012903}%
\special{ar 2650 1440 776 776  0.2477419 0.2632258}%
\special{ar 2650 1440 776 776  0.3096774 0.3251613}%
\special{ar 2650 1440 776 776  0.3716129 0.3870968}%
\special{ar 2650 1440 776 776  0.4335484 0.4490323}%
\special{ar 2650 1440 776 776  0.4954839 0.5109677}%
\special{ar 2650 1440 776 776  0.5574194 0.5729032}%
\special{ar 2650 1440 776 776  0.6193548 0.6348387}%
\special{ar 2650 1440 776 776  0.6812903 0.6967742}%
\special{ar 2650 1440 776 776  0.7432258 0.7587097}%
\special{ar 2650 1440 776 776  0.8051613 0.8206452}%
\special{ar 2650 1440 776 776  0.8670968 0.8825806}%
\special{ar 2650 1440 776 776  0.9290323 0.9445161}%
\special{ar 2650 1440 776 776  0.9909677 1.0064516}%
\special{ar 2650 1440 776 776  1.0529032 1.0683871}%
\special{ar 2650 1440 776 776  1.1148387 1.1303226}%
\special{ar 2650 1440 776 776  1.1767742 1.1922581}%
\special{ar 2650 1440 776 776  1.2387097 1.2541935}%
\special{ar 2650 1440 776 776  1.3006452 1.3161290}%
\special{ar 2650 1440 776 776  1.3625806 1.3780645}%
\special{ar 2650 1440 776 776  1.4245161 1.4400000}%
\special{ar 2650 1440 776 776  1.4864516 1.5019355}%
\special{ar 2650 1440 776 776  1.5483871 1.5638710}%
\special{ar 2650 1440 776 776  1.6103226 1.6258065}%
\special{ar 2650 1440 776 776  1.6722581 1.6877419}%
\special{ar 2650 1440 776 776  1.7341935 1.7496774}%
\special{ar 2650 1440 776 776  1.7961290 1.8116129}%
\special{ar 2650 1440 776 776  1.8580645 1.8735484}%
\special{ar 2650 1440 776 776  1.9200000 1.9354839}%
\special{ar 2650 1440 776 776  1.9819355 1.9974194}%
\special{ar 2650 1440 776 776  2.0438710 2.0593548}%
\special{ar 2650 1440 776 776  2.1058065 2.1212903}%
\special{ar 2650 1440 776 776  2.1677419 2.1832258}%
\special{ar 2650 1440 776 776  2.2296774 2.2451613}%
\special{ar 2650 1440 776 776  2.2916129 2.3070968}%
\special{ar 2650 1440 776 776  2.3535484 2.3690323}%
\special{ar 2650 1440 776 776  2.4154839 2.4309677}%
\special{ar 2650 1440 776 776  2.4774194 2.4929032}%
\special{ar 2650 1440 776 776  2.5393548 2.5548387}%
\special{ar 2650 1440 776 776  2.6012903 2.6167742}%
\special{ar 2650 1440 776 776  2.6632258 2.6787097}%
\special{ar 2650 1440 776 776  2.7251613 2.7406452}%
\special{ar 2650 1440 776 776  2.7870968 2.8025806}%
\special{ar 2650 1440 776 776  2.8490323 2.8645161}%
\special{ar 2650 1440 776 776  2.9109677 2.9264516}%
\special{ar 2650 1440 776 776  2.9729032 2.9883871}%
\special{ar 2650 1440 776 776  3.0348387 3.0503226}%
\special{ar 2650 1440 776 776  3.0967742 3.1122581}%
\special{ar 2650 1440 776 776  3.1587097 3.1741935}%
\special{ar 2650 1440 776 776  3.2206452 3.2361290}%
\special{ar 2650 1440 776 776  3.2825806 3.2980645}%
\special{ar 2650 1440 776 776  3.3445161 3.3600000}%
\special{ar 2650 1440 776 776  3.4064516 3.4219355}%
\special{ar 2650 1440 776 776  3.4683871 3.4838710}%
\special{ar 2650 1440 776 776  3.5303226 3.5458065}%
\special{ar 2650 1440 776 776  3.5922581 3.6077419}%
\special{ar 2650 1440 776 776  3.6541935 3.6696774}%
\special{ar 2650 1440 776 776  3.7161290 3.7316129}%
\special{ar 2650 1440 776 776  3.7780645 3.7935484}%
\special{ar 2650 1440 776 776  3.8400000 3.8554839}%
\special{ar 2650 1440 776 776  3.9019355 3.9174194}%
\special{ar 2650 1440 776 776  3.9638710 3.9793548}%
\special{ar 2650 1440 776 776  4.0258065 4.0412903}%
\special{ar 2650 1440 776 776  4.0877419 4.1032258}%
\special{ar 2650 1440 776 776  4.1496774 4.1651613}%
\special{ar 2650 1440 776 776  4.2116129 4.2270968}%
\special{ar 2650 1440 776 776  4.2735484 4.2890323}%
\special{ar 2650 1440 776 776  4.3354839 4.3509677}%
\special{ar 2650 1440 776 776  4.3974194 4.4129032}%
\special{ar 2650 1440 776 776  4.4593548 4.4748387}%
\special{ar 2650 1440 776 776  4.5212903 4.5367742}%
\special{ar 2650 1440 776 776  4.5832258 4.5987097}%
\special{ar 2650 1440 776 776  4.6451613 4.6606452}%
\special{ar 2650 1440 776 776  4.7070968 4.7225806}%
\special{ar 2650 1440 776 776  4.7690323 4.7845161}%
\special{ar 2650 1440 776 776  4.8309677 4.8464516}%
\special{ar 2650 1440 776 776  4.8929032 4.9083871}%
\special{ar 2650 1440 776 776  4.9548387 4.9703226}%
\special{ar 2650 1440 776 776  5.0167742 5.0322581}%
\special{ar 2650 1440 776 776  5.0787097 5.0941935}%
\special{ar 2650 1440 776 776  5.1406452 5.1561290}%
\special{ar 2650 1440 776 776  5.2025806 5.2180645}%
\special{ar 2650 1440 776 776  5.2645161 5.2800000}%
\special{ar 2650 1440 776 776  5.3264516 5.3419355}%
\special{ar 2650 1440 776 776  5.3883871 5.4038710}%
\special{ar 2650 1440 776 776  5.4503226 5.4658065}%
\special{ar 2650 1440 776 776  5.5122581 5.5277419}%
\special{ar 2650 1440 776 776  5.5741935 5.5896774}%
\special{ar 2650 1440 776 776  5.6361290 5.6516129}%
\special{ar 2650 1440 776 776  5.6980645 5.7135484}%
\special{ar 2650 1440 776 776  5.7600000 5.7754839}%
\special{ar 2650 1440 776 776  5.8219355 5.8374194}%
\special{ar 2650 1440 776 776  5.8838710 5.8993548}%
\special{ar 2650 1440 776 776  5.9458065 5.9612903}%
\special{ar 2650 1440 776 776  6.0077419 6.0232258}%
\special{ar 2650 1440 776 776  6.0696774 6.0851613}%
\special{ar 2650 1440 776 776  6.1316129 6.1470968}%
\special{ar 2650 1440 776 776  6.1935484 6.2090323}%
\special{ar 2650 1440 776 776  6.2554839 6.2709677}%
% VECTOR 2 0 3 0
% 2 3630 1860 3220 1390
% 
\special{pn 8}%
\special{pa 3630 1860}%
\special{pa 3220 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 1390}%
\special{pa 3250 1454}%
\special{pa 3256 1430}%
\special{pa 3280 1428}%
\special{pa 3220 1390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3650 2060 3090 1710
% 
\special{pn 8}%
\special{pa 3650 2060}%
\special{pa 3090 1710}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 1710}%
\special{pa 3136 1762}%
\special{pa 3136 1738}%
\special{pa 3158 1728}%
\special{pa 3090 1710}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3650 2250 3210 1990
% 
\special{pn 8}%
\special{pa 3650 2250}%
\special{pa 3210 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 3210 1990}%
\special{pa 3258 2042}%
\special{pa 3256 2018}%
\special{pa 3278 2008}%
\special{pa 3210 1990}%
\special{fp}%
% STR 2 0 3 0
% 3 3670 1910 3670 2010 1 0
% $S_V(r\cos\theta)\cap P$
\put(36.7000,-20.1000){\makebox(0,0)[lt]{$S_V(r\cos\theta)\cap P$}}%
% STR 2 0 3 0
% 3 3680 2110 3680 2210 1 0
% $S_V(\frac{r}{\cos\theta})\cap P$
\put(36.8000,-22.1000){\makebox(0,0)[lt]{$S_V(\frac{r}{\cos\theta})\cap P$}}%
% SPLINE 2 0 3 0
% 42 1570 700 1630 705 1690 710 1750 716 1810 723 1868 731 1927 740 1984 749 2041 759 2096 771 2151 782 2204 794 2256 808 2306 822 2356 836 2403 851 2449 867 2493 883 2535 900 2576 917 2614 935 2650 953 2685 972 2717 990 2745 1010 2773 1030 2798 1049 2820 1069 2841 1089 2857 1109 2873 1130 2885 1150 2894 1171 2902 1191 2906 1212 2908 1232 2907 1253 2904 1273 2898 1292 2889 1312 2877 1331 2877 1331
% 
\special{pn 8}%
\special{pa 1570 700}%
\special{pa 1602 704}%
\special{pa 1634 706}%
\special{pa 1666 708}%
\special{pa 1698 712}%
\special{pa 1730 714}%
\special{pa 1762 718}%
\special{pa 1794 722}%
\special{pa 1826 726}%
\special{pa 1856 730}%
\special{pa 1888 734}%
\special{pa 1920 740}%
\special{pa 1952 744}%
\special{pa 1984 750}%
\special{pa 2016 754}%
\special{pa 2046 760}%
\special{pa 2078 768}%
\special{pa 2110 774}%
\special{pa 2140 780}%
\special{pa 2172 786}%
\special{pa 2202 794}%
\special{pa 2234 802}%
\special{pa 2264 810}%
\special{pa 2296 820}%
\special{pa 2326 828}%
\special{pa 2358 836}%
\special{pa 2388 846}%
\special{pa 2418 856}%
\special{pa 2448 868}%
\special{pa 2478 878}%
\special{pa 2508 890}%
\special{pa 2538 902}%
\special{pa 2568 914}%
\special{pa 2596 926}%
\special{pa 2626 940}%
\special{pa 2654 956}%
\special{pa 2682 970}%
\special{pa 2710 986}%
\special{pa 2736 1004}%
\special{pa 2762 1022}%
\special{pa 2788 1042}%
\special{pa 2812 1062}%
\special{pa 2836 1084}%
\special{pa 2856 1108}%
\special{pa 2876 1134}%
\special{pa 2890 1162}%
\special{pa 2902 1192}%
\special{pa 2908 1224}%
\special{pa 2908 1256}%
\special{pa 2900 1286}%
\special{pa 2888 1316}%
\special{pa 2878 1332}%
\special{sp}%
% STR 2 0 3 0
% 3 1560 650 1560 750 3 0
% $\theta$
\put(15.6000,-7.5000){\makebox(0,0)[rb]{$\theta$}}%
% VECTOR 2 0 3 0
% 2 2900 1300 2860 1320
% 
\special{pn 8}%
\special{pa 2900 1300}%
\special{pa 2860 1320}%
\special{fp}%
\special{sh 1}%
\special{pa 2860 1320}%
\special{pa 2930 1308}%
\special{pa 2908 1296}%
\special{pa 2912 1272}%
\special{pa 2860 1320}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2660 1440 2860 1540 3090 1350 2910 1160
% 
\special{pn 13}%
\special{ar 2660 1440 224 224  5.4412437 6.0768614}%
% LINE 2 0 3 0
% 2 1800 1480 3510 1400
% 
\special{pn 8}%
\special{pa 1800 1480}%
\special{pa 3510 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3360 600 1900 2280
% 
\special{pn 8}%
\special{pa 3360 600}%
\special{pa 1900 2280}%
\special{fp}%
% LINE 3 0 3 0
% 58 2639 1439 2635 1435 2696 1436 2663 1403 2753 1433 2690 1370 2810 1430 2718 1338 2867 1427 2746 1306 2923 1423 2774 1274 2980 1420 2802 1242 3037 1417 2830 1210 3094 1414 2858 1178 3150 1410 2886 1146 3207 1407 2914 1114 3264 1404 2942 1082 3321 1401 2969 1049 3378 1398 2997 1017 3434 1394 3025 985 3491 1391 3053 953 3510 1350 3081 921 3510 1290 3109 889 3510 1230 3137 857 3510 1170 3165 825 3510 1110 3193 793 3510 1050 3221 761 3510 990 3248 728 3510 930 3276 696 3510 870 3304 664 3510 810 3332 632 3510 750 3360 600 3510 690 3420 600 3510 630 3480 600
% 
\special{pn 4}%
\special{pa 2640 1440}%
\special{pa 2636 1436}%
\special{fp}%
\special{pa 2696 1436}%
\special{pa 2664 1404}%
\special{fp}%
\special{pa 2754 1434}%
\special{pa 2690 1370}%
\special{fp}%
\special{pa 2810 1430}%
\special{pa 2718 1338}%
\special{fp}%
\special{pa 2868 1428}%
\special{pa 2746 1306}%
\special{fp}%
\special{pa 2924 1424}%
\special{pa 2774 1274}%
\special{fp}%
\special{pa 2980 1420}%
\special{pa 2802 1242}%
\special{fp}%
\special{pa 3038 1418}%
\special{pa 2830 1210}%
\special{fp}%
\special{pa 3094 1414}%
\special{pa 2858 1178}%
\special{fp}%
\special{pa 3150 1410}%
\special{pa 2886 1146}%
\special{fp}%
\special{pa 3208 1408}%
\special{pa 2914 1114}%
\special{fp}%
\special{pa 3264 1404}%
\special{pa 2942 1082}%
\special{fp}%
\special{pa 3322 1402}%
\special{pa 2970 1050}%
\special{fp}%
\special{pa 3378 1398}%
\special{pa 2998 1018}%
\special{fp}%
\special{pa 3434 1394}%
\special{pa 3026 986}%
\special{fp}%
\special{pa 3492 1392}%
\special{pa 3054 954}%
\special{fp}%
\special{pa 3510 1350}%
\special{pa 3082 922}%
\special{fp}%
\special{pa 3510 1290}%
\special{pa 3110 890}%
\special{fp}%
\special{pa 3510 1230}%
\special{pa 3138 858}%
\special{fp}%
\special{pa 3510 1170}%
\special{pa 3166 826}%
\special{fp}%
\special{pa 3510 1110}%
\special{pa 3194 794}%
\special{fp}%
\special{pa 3510 1050}%
\special{pa 3222 762}%
\special{fp}%
\special{pa 3510 990}%
\special{pa 3248 728}%
\special{fp}%
\special{pa 3510 930}%
\special{pa 3276 696}%
\special{fp}%
\special{pa 3510 870}%
\special{pa 3304 664}%
\special{fp}%
\special{pa 3510 810}%
\special{pa 3332 632}%
\special{fp}%
\special{pa 3510 750}%
\special{pa 3360 600}%
\special{fp}%
\special{pa 3510 690}%
\special{pa 3420 600}%
\special{fp}%
\special{pa 3510 630}%
\special{pa 3480 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3660 1140 3160 960
% 
\special{pn 8}%
\special{pa 3660 1140}%
\special{pa 3160 960}%
\special{fp}%
\special{sh 1}%
\special{pa 3160 960}%
\special{pa 3216 1002}%
\special{pa 3210 978}%
\special{pa 3230 964}%
\special{pa 3160 960}%
\special{fp}%
\end{picture}
\begin{tabular}{ll}
$\displaystyle{\frac{\pi}{3}}$ & (when the root system of $G/K$ is of type $\mathfrak a_2$)\\
$\displaystyle{\frac{\pi}{4}}$ & (when the root system of $G/K$ is of type $\mathfrak b_2$)\\
$\displaystyle{\frac{\pi}{6}}$ & (when the root system of $G/K$ is of type $\mathfrak g_2$).\\
\end{tabular}
\begin{array}{ll}
\displaystyle{B\left(\frac{2r}{\sqrt 3}\right)\setminus B\left(\frac{\sqrt 3r}{2}\right)} & 
(\triangle:(\mathfrak a_2){\rm-type}\,\,{\rm or}\,\,(\mathfrak g_2){\rm-type})\\
\displaystyle{B(\sqrt 2r)\setminus B\left(\frac{r}{\sqrt 2}\right)} & 
(\triangle:(\mathfrak b_2){\rm-type}).
\end{array}\right.
$$
%On the other hand, from the strictly convexity and the $W$-invariantness of $\phi_t(S_V(r))$, we obtain 
%$$M\subset\left\{
%\begin{array}{ll}
%\displaystyle{B(r_1)\setminus B\left(\frac{\sqrt 3r_1}{2}\right)} & 
%(\triangle:(\mathfrak a_2){\rm-type}\,\,{\rm or}\,\,(\mathfrak g_2){\rm-type})\\
%\displaystyle{B(r_1)\setminus B\left(\frac{r_1}{\sqrt 2}\right)} & (\triangle:(\mathfrak b_2){\rm-type})
%\end{array}\right.
%$$
%for some $r_1>0$.  From these facts, we obtain the statement of Corollary D.  
%\hspace{1.5truecm}q.e.d.
\begin{flushright}q.e.d.\end{flushright}

\vspace{0.4truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 67.5100, 24.5000)(-10.7000,-27.2000)
% BOX 2 0 3 0
% 2 1800 600 3510 2280
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 3510 600}%
\special{pa 3510 2280}%
\special{pa 1800 2280}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1430 3510 1430
% 
\special{pn 8}%
\special{pa 1800 1430}%
\special{pa 3510 1430}%
\special{fp}%
% LINE 2 0 3 0
% 2 2161 2280 3138 600
% 
\special{pn 8}%
\special{pa 2162 2280}%
\special{pa 3138 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3138 2280 2161 600
% 
\special{pn 8}%
\special{pa 3138 2280}%
\special{pa 2162 600}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2650 1440 3273 2056 3935 1440 3722 1451
% 
\special{pn 8}%
\special{ar 2650 1440 624 616  0.0102608 6.2831853}%
% DOT 0 0 3 0
% 2 3234 1209 3234 1209
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3234 1210 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3234 1210 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 2650 1440 3510 1094
% 
\special{pn 8}%
\special{pa 2650 1440}%
\special{pa 3510 1094}%
\special{fp}%
% LINE 3 0 3 0
% 52 2713 1440 2673 1400 2777 1440 2696 1360 2841 1440 2720 1320 2905 1440 2743 1280 2968 1440 2767 1241 3032 1440 2789 1200 3096 1440 2812 1160 3160 1440 2836 1120 3223 1440 2859 1080 3287 1440 2882 1040 3351 1440 2906 1000 3414 1440 2929 960 3478 1440 2952 920 3510 1409 2976 880 3510 1346 2999 840 3510 1283 3021 800 3510 1220 3045 760 3510 1157 3068 720 3510 1094 3092 680 3510 1031 3115 640 3510 968 3138 600 3510 905 3202 600 3510 842 3266 600 3510 779 3329 600 3510 716 3393 600 3510 653 3457 600
% 
\special{pn 4}%
\special{pa 2714 1440}%
\special{pa 2674 1400}%
\special{fp}%
\special{pa 2778 1440}%
\special{pa 2696 1360}%
\special{fp}%
\special{pa 2842 1440}%
\special{pa 2720 1320}%
\special{fp}%
\special{pa 2906 1440}%
\special{pa 2744 1280}%
\special{fp}%
\special{pa 2968 1440}%
\special{pa 2768 1242}%
\special{fp}%
\special{pa 3032 1440}%
\special{pa 2790 1200}%
\special{fp}%
\special{pa 3096 1440}%
\special{pa 2812 1160}%
\special{fp}%
\special{pa 3160 1440}%
\special{pa 2836 1120}%
\special{fp}%
\special{pa 3224 1440}%
\special{pa 2860 1080}%
\special{fp}%
\special{pa 3288 1440}%
\special{pa 2882 1040}%
\special{fp}%
\special{pa 3352 1440}%
\special{pa 2906 1000}%
\special{fp}%
\special{pa 3414 1440}%
\special{pa 2930 960}%
\special{fp}%
\special{pa 3478 1440}%
\special{pa 2952 920}%
\special{fp}%
\special{pa 3510 1410}%
\special{pa 2976 880}%
\special{fp}%
\special{pa 3510 1346}%
\special{pa 3000 840}%
\special{fp}%
\special{pa 3510 1284}%
\special{pa 3022 800}%
\special{fp}%
\special{pa 3510 1220}%
\special{pa 3046 760}%
\special{fp}%
\special{pa 3510 1158}%
\special{pa 3068 720}%
\special{fp}%
\special{pa 3510 1094}%
\special{pa 3092 680}%
\special{fp}%
\special{pa 3510 1032}%
\special{pa 3116 640}%
\special{fp}%
\special{pa 3510 968}%
\special{pa 3138 600}%
\special{fp}%
\special{pa 3510 906}%
\special{pa 3202 600}%
\special{fp}%
\special{pa 3510 842}%
\special{pa 3266 600}%
\special{fp}%
\special{pa 3510 780}%
\special{pa 3330 600}%
\special{fp}%
\special{pa 3510 716}%
\special{pa 3394 600}%
\special{fp}%
\special{pa 3510 654}%
\special{pa 3458 600}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2650 1440 2788 1577 2894 1440 2936 957
% 
\special{pn 13}%
\special{ar 2650 1440 138 138  5.2433949 6.2831853}%
% DOT 0 0 3 0
% 2 2960 910 2960 910
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2960 910 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2960 910 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 4240 1650 5460 1100 4580 780 3230 1220
% 
\special{pn 8}%
\special{ar 4240 1650 1220 550  3.8984853 4.8867656}%
% VECTOR 2 0 3 0
% 2 4450 1120 4510 1120
% 
\special{pn 8}%
\special{pa 4450 1120}%
\special{pa 4510 1120}%
\special{fp}%
\special{sh 1}%
\special{pa 4510 1120}%
\special{pa 4444 1100}%
\special{pa 4458 1120}%
\special{pa 4444 1140}%
\special{pa 4510 1120}%
\special{fp}%
% STR 2 0 3 0
% 3 4250 950 4250 1050 3 0
% zoom in
\put(42.5000,-10.5000){\makebox(0,0)[rb]{zoom in}}%
% LINE 2 0 3 0
% 2 4092 1580 5681 1521
% 
\special{pn 8}%
\special{pa 4092 1580}%
\special{pa 5682 1522}%
\special{fp}%
% LINE 2 0 3 0
% 2 5340 1050 5358 1519
% 
\special{pn 8}%
\special{pa 5340 1050}%
\special{pa 5358 1520}%
\special{fp}%
% LINE 2 0 3 0
% 2 5491 997 5511 1527
% 
\special{pn 8}%
\special{pa 5492 998}%
\special{pa 5512 1528}%
\special{fp}%
% DOT 0 0 3 0
% 2 5340 1050 5340 1050
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5340 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5340 1050 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5491 987 5491 987
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5492 988 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5492 988 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5360 1530 5360 1530
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5360 1530 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5360 1530 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5511 1527 5511 1527
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5512 1528 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5512 1528 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 41 5500 1530 5500 1534 5499 1537 5498 1542 5497 1546 5495 1549 5493 1552 5491 1556 5488 1560 5484 1563 5481 1566 5477 1569 5473 1571 5468 1574 5464 1576 5458 1577 5454 1579 5448 1580 5443 1581 5437 1582 5432 1582 5427 1583 5421 1582 5416 1581 5410 1581 5406 1580 5400 1578 5396 1576 5391 1575 5387 1572 5382 1570 5379 1567 5375 1564 5372 1561 5369 1557 5367 1554 5365 1552 5363 1547 5362 1543 5361 1540 5361 1536
% 
\special{pn 8}%
\special{pa 5500 1530}%
\special{pa 5490 1560}%
\special{pa 5462 1576}%
\special{pa 5432 1582}%
\special{pa 5400 1578}%
\special{pa 5374 1562}%
\special{pa 5362 1536}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 5340 1040 5340 1035 5341 1030 5342 1024 5343 1019 5345 1013 5345 1008 5347 1004 5349 999 5352 994 5355 990 5357 986 5361 982 5363 978 5366 974 5370 971 5374 968 5378 964 5382 962 5386 960 5391 957 5395 955 5400 954 5404 953 5408 952 5413 951 5417 950 5422 950 5426 950 5431 951 5436 952 5441 952 5445 954 5450 956 5454 958 5458 960 5462 963 5466 964 5470 969 5473 972 5477 975 5477 975
% 
\special{pn 8}%
\special{pa 5340 1040}%
\special{pa 5346 1010}%
\special{pa 5362 982}%
\special{pa 5386 962}%
\special{pa 5416 952}%
\special{pa 5446 954}%
\special{pa 5472 972}%
\special{pa 5478 976}%
\special{sp}%
% LINE 2 0 3 0
% 2 4092 1580 5658 911
% 
\special{pn 8}%
\special{pa 4092 1580}%
\special{pa 5658 912}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5260 780 5367 966
% 
\special{pn 8}%
\special{pa 5260 780}%
\special{pa 5368 966}%
\special{fp}%
\special{sh 1}%
\special{pa 5368 966}%
\special{pa 5352 898}%
\special{pa 5340 920}%
\special{pa 5316 918}%
\special{pa 5368 966}%
\special{fp}%
% STR 2 0 3 0
% 3 6280 1700 6280 1800 4 0
% The range which $\phi_t(Z^{\max})$ can move  
\put(62.8000,-18.0000){\makebox(0,0)[rt]{The range which $\phi_t(Z^{\max})$ can move  }}%
% STR 2 0 3 0
% 3 6300 500 6300 600 4 0
% The range which $\phi_t(Z^{\min})$ can move  
\put(63.0000,-6.0000){\makebox(0,0)[rt]{The range which $\phi_t(Z^{\min})$ can move  }}%
% CIRCLE 2 0 3 0
% 4 4090 1570 4260 1900 4720 1570 4740 1320
% 
\special{pn 8}%
\special{ar 4090 1570 372 372  5.9160115 6.2831853}%
% LINE 2 0 3 0
% 2 2640 1440 3510 960
% 
\special{pn 8}%
\special{pa 2640 1440}%
\special{pa 3510 960}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2650 1440 2880 1510 3060 1440 3000 1240
% 
\special{pn 13}%
\special{ar 2650 1440 240 240  5.7640392 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1290 1240 2790 1710 3190 1360 1320 1210
% 
\special{pn 8}%
\special{ar 1290 1240 1500 470  5.0152738 6.2831853}%
\special{ar 1290 1240 1500 470  0.0000000 0.1989133}%
% SPLINE 2 0 3 0
% 42 1710 440 1782 454 1855 470 1924 487 1995 505 2063 522 2129 541 2193 561 2256 581 2317 602 2377 622 2433 645 2488 667 2540 690 2591 714 2639 737 2684 761 2727 786 2767 810 2804 836 2839 861 2871 887 2901 913 2927 938 2950 965 2970 991 2989 1016 3003 1043 3015 1068 3023 1094 3028 1120 3030 1145 3030 1170 3026 1195 3020 1221 3010 1245 2997 1269 2980 1292 2961 1316 2940 1338 2916 1360 2916 1360
% 
\special{pn 8}%
\special{pa 1710 440}%
\special{pa 1742 446}%
\special{pa 1774 452}%
\special{pa 1804 460}%
\special{pa 1836 466}%
\special{pa 1868 474}%
\special{pa 1898 480}%
\special{pa 1930 488}%
\special{pa 1960 496}%
\special{pa 1992 504}%
\special{pa 2022 512}%
\special{pa 2054 520}%
\special{pa 2084 528}%
\special{pa 2114 538}%
\special{pa 2146 546}%
\special{pa 2176 556}%
\special{pa 2206 566}%
\special{pa 2238 576}%
\special{pa 2268 586}%
\special{pa 2298 596}%
\special{pa 2328 606}%
\special{pa 2358 616}%
\special{pa 2388 626}%
\special{pa 2418 640}%
\special{pa 2448 652}%
\special{pa 2478 664}%
\special{pa 2508 676}%
\special{pa 2536 688}%
\special{pa 2566 702}%
\special{pa 2594 716}%
\special{pa 2624 730}%
\special{pa 2652 744}%
\special{pa 2680 758}%
\special{pa 2708 774}%
\special{pa 2736 790}%
\special{pa 2762 808}%
\special{pa 2790 826}%
\special{pa 2816 844}%
\special{pa 2842 862}%
\special{pa 2866 882}%
\special{pa 2890 904}%
\special{pa 2914 926}%
\special{pa 2936 948}%
\special{pa 2956 974}%
\special{pa 2976 998}%
\special{pa 2994 1024}%
\special{pa 3008 1054}%
\special{pa 3020 1082}%
\special{pa 3028 1114}%
\special{pa 3030 1146}%
\special{pa 3030 1178}%
\special{pa 3024 1210}%
\special{pa 3014 1240}%
\special{pa 2998 1268}%
\special{pa 2980 1294}%
\special{pa 2960 1318}%
\special{pa 2938 1342}%
\special{pa 2916 1360}%
\special{sp}%
% STR 2 0 3 0
% 3 1630 740 1630 840 3 0
% $\displaystyle{\frac{\pi}{3}}$
\put(16.3000,-8.4000){\makebox(0,0)[rb]{$\displaystyle{\frac{\pi}{3}}$}}%
% STR 2 0 3 0
% 3 1680 430 1680 530 3 0
% $\displaystyle{\frac{\pi}{6}}$
\put(16.8000,-5.3000){\makebox(0,0)[rb]{$\displaystyle{\frac{\pi}{6}}$}}%
% VECTOR 2 0 3 0
% 2 5350 1730 5414 1577
% 
\special{pn 8}%
\special{pa 5350 1730}%
\special{pa 5414 1578}%
\special{fp}%
\special{sh 1}%
\special{pa 5414 1578}%
\special{pa 5370 1632}%
\special{pa 5394 1626}%
\special{pa 5408 1646}%
\special{pa 5414 1578}%
\special{fp}%
% STR 2 0 3 0
% 3 3170 830 3170 930 2 0
% $C$
\put(31.7000,-9.3000){\makebox(0,0)[lb]{$C$}}%
% VECTOR 2 0 3 0
% 2 1660 1010 2100 1150
% 
\special{pn 8}%
\special{pa 1660 1010}%
\special{pa 2100 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1150}%
\special{pa 2044 1112}%
\special{pa 2050 1134}%
\special{pa 2030 1150}%
\special{pa 2100 1150}%
\special{fp}%
% STR 2 0 3 0
% 3 1260 950 1260 1050 2 0
% $S_V(r)$
\put(12.6000,-10.5000){\makebox(0,0)[lb]{$S_V(r)$}}%
% STR 2 0 3 0
% 3 2600 2350 2600 2450 1 0
% $V$
\put(26.0000,-24.5000){\makebox(0,0)[lt]{$V$}}%
% LINE 2 0 3 0
% 2 2650 1430 3510 1390
% 
\special{pn 8}%
\special{pa 2650 1430}%
\special{pa 3510 1390}%
\special{fp}%
% DOT 0 0 3 0
% 2 3260 1400 3260 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3260 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3260 1400 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 3220 1230 3220 1410
% 
\special{pn 8}%
\special{pa 3220 1230}%
\special{pa 3220 1410}%
\special{fp}%
% DOT 0 0 3 0
% 2 3220 1400 3220 1400
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3220 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3220 1400 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3270 1190 3270 1190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3270 1190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3270 1190 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3660 1930 3660 2030 1 0
% $Z^{\max}$
\put(36.6000,-20.3000){\makebox(0,0)[lt]{$Z^{\max}$}}%
% STR 2 0 3 0
% 3 3360 340 3360 440 2 0
% $Z^{\min}$
\put(33.6000,-4.4000){\makebox(0,0)[lb]{$Z^{\min}$}}%
% VECTOR 2 0 3 0
% 2 3490 460 3230 1200
% 
\special{pn 8}%
\special{pa 3490 460}%
\special{pa 3230 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3230 1200}%
\special{pa 3272 1144}%
\special{pa 3248 1150}%
\special{pa 3234 1130}%
\special{pa 3230 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3350 1710 5510 3330 6580 1590 6540 1430
% 
\special{pn 8}%
\special{ar 3350 1710 2160 1620  6.1667860 6.2336902}%
% ELLIPSE 2 0 3 0
% 4 3720 1750 5520 3370 6400 1430 6080 730
% 
\special{pn 8}%
\special{ar 3720 1750 1800 1620  5.8355965 6.1511226}%
% LINE 2 0 3 0
% 2 3270 1400 3270 1190
% 
\special{pn 8}%
\special{pa 3270 1400}%
\special{pa 3270 1190}%
\special{fp}%
% BOX 2 0 3 0
% 2 5280 1460 5350 1530
% 
\special{pn 8}%
\special{pa 5280 1460}%
\special{pa 5350 1460}%
\special{pa 5350 1530}%
\special{pa 5280 1530}%
\special{pa 5280 1460}%
\special{fp}%
% BOX 2 0 3 0
% 2 5510 1450 5580 1520
% 
\special{pn 8}%
\special{pa 5510 1450}%
\special{pa 5580 1450}%
\special{pa 5580 1520}%
\special{pa 5510 1520}%
\special{pa 5510 1450}%
\special{fp}%
% CIRCLE 2 2 3 0
% 4 2650 1430 3080 1800 3890 1430 3920 1430
% 
\special{pn 8}%
\special{ar 2650 1430 568 568  0.0000000 0.0211640}%
\special{ar 2650 1430 568 568  0.0846561 0.1058201}%
\special{ar 2650 1430 568 568  0.1693122 0.1904762}%
\special{ar 2650 1430 568 568  0.2539683 0.2751323}%
\special{ar 2650 1430 568 568  0.3386243 0.3597884}%
\special{ar 2650 1430 568 568  0.4232804 0.4444444}%
\special{ar 2650 1430 568 568  0.5079365 0.5291005}%
\special{ar 2650 1430 568 568  0.5925926 0.6137566}%
\special{ar 2650 1430 568 568  0.6772487 0.6984127}%
\special{ar 2650 1430 568 568  0.7619048 0.7830688}%
\special{ar 2650 1430 568 568  0.8465608 0.8677249}%
\special{ar 2650 1430 568 568  0.9312169 0.9523810}%
\special{ar 2650 1430 568 568  1.0158730 1.0370370}%
\special{ar 2650 1430 568 568  1.1005291 1.1216931}%
\special{ar 2650 1430 568 568  1.1851852 1.2063492}%
\special{ar 2650 1430 568 568  1.2698413 1.2910053}%
\special{ar 2650 1430 568 568  1.3544974 1.3756614}%
\special{ar 2650 1430 568 568  1.4391534 1.4603175}%
\special{ar 2650 1430 568 568  1.5238095 1.5449735}%
\special{ar 2650 1430 568 568  1.6084656 1.6296296}%
\special{ar 2650 1430 568 568  1.6931217 1.7142857}%
\special{ar 2650 1430 568 568  1.7777778 1.7989418}%
\special{ar 2650 1430 568 568  1.8624339 1.8835979}%
\special{ar 2650 1430 568 568  1.9470899 1.9682540}%
\special{ar 2650 1430 568 568  2.0317460 2.0529101}%
\special{ar 2650 1430 568 568  2.1164021 2.1375661}%
\special{ar 2650 1430 568 568  2.2010582 2.2222222}%
\special{ar 2650 1430 568 568  2.2857143 2.3068783}%
\special{ar 2650 1430 568 568  2.3703704 2.3915344}%
\special{ar 2650 1430 568 568  2.4550265 2.4761905}%
\special{ar 2650 1430 568 568  2.5396825 2.5608466}%
\special{ar 2650 1430 568 568  2.6243386 2.6455026}%
\special{ar 2650 1430 568 568  2.7089947 2.7301587}%
\special{ar 2650 1430 568 568  2.7936508 2.8148148}%
\special{ar 2650 1430 568 568  2.8783069 2.8994709}%
\special{ar 2650 1430 568 568  2.9629630 2.9841270}%
\special{ar 2650 1430 568 568  3.0476190 3.0687831}%
\special{ar 2650 1430 568 568  3.1322751 3.1534392}%
\special{ar 2650 1430 568 568  3.2169312 3.2380952}%
\special{ar 2650 1430 568 568  3.3015873 3.3227513}%
\special{ar 2650 1430 568 568  3.3862434 3.4074074}%
\special{ar 2650 1430 568 568  3.4708995 3.4920635}%
\special{ar 2650 1430 568 568  3.5555556 3.5767196}%
\special{ar 2650 1430 568 568  3.6402116 3.6613757}%
\special{ar 2650 1430 568 568  3.7248677 3.7460317}%
\special{ar 2650 1430 568 568  3.8095238 3.8306878}%
\special{ar 2650 1430 568 568  3.8941799 3.9153439}%
\special{ar 2650 1430 568 568  3.9788360 4.0000000}%
\special{ar 2650 1430 568 568  4.0634921 4.0846561}%
\special{ar 2650 1430 568 568  4.1481481 4.1693122}%
\special{ar 2650 1430 568 568  4.2328042 4.2539683}%
\special{ar 2650 1430 568 568  4.3174603 4.3386243}%
\special{ar 2650 1430 568 568  4.4021164 4.4232804}%
\special{ar 2650 1430 568 568  4.4867725 4.5079365}%
\special{ar 2650 1430 568 568  4.5714286 4.5925926}%
\special{ar 2650 1430 568 568  4.6560847 4.6772487}%
\special{ar 2650 1430 568 568  4.7407407 4.7619048}%
\special{ar 2650 1430 568 568  4.8253968 4.8465608}%
\special{ar 2650 1430 568 568  4.9100529 4.9312169}%
\special{ar 2650 1430 568 568  4.9947090 5.0158730}%
\special{ar 2650 1430 568 568  5.0793651 5.1005291}%
\special{ar 2650 1430 568 568  5.1640212 5.1851852}%
\special{ar 2650 1430 568 568  5.2486772 5.2698413}%
\special{ar 2650 1430 568 568  5.3333333 5.3544974}%
\special{ar 2650 1430 568 568  5.4179894 5.4391534}%
\special{ar 2650 1430 568 568  5.5026455 5.5238095}%
\special{ar 2650 1430 568 568  5.5873016 5.6084656}%
\special{ar 2650 1430 568 568  5.6719577 5.6931217}%
\special{ar 2650 1430 568 568  5.7566138 5.7777778}%
\special{ar 2650 1430 568 568  5.8412698 5.8624339}%
\special{ar 2650 1430 568 568  5.9259259 5.9470899}%
\special{ar 2650 1430 568 568  6.0105820 6.0317460}%
\special{ar 2650 1430 568 568  6.0952381 6.1164021}%
\special{ar 2650 1430 568 568  6.1798942 6.2010582}%
\special{ar 2650 1430 568 568  6.2645503 6.2832853}%
% CIRCLE 2 2 3 0
% 4 2650 1430 3110 1920 4060 1430 4480 1430
% 
\special{pn 8}%
\special{ar 2650 1430 672 672  0.0000000 0.0178571}%
\special{ar 2650 1430 672 672  0.0714286 0.0892857}%
\special{ar 2650 1430 672 672  0.1428571 0.1607143}%
\special{ar 2650 1430 672 672  0.2142857 0.2321429}%
\special{ar 2650 1430 672 672  0.2857143 0.3035714}%
\special{ar 2650 1430 672 672  0.3571429 0.3750000}%
\special{ar 2650 1430 672 672  0.4285714 0.4464286}%
\special{ar 2650 1430 672 672  0.5000000 0.5178571}%
\special{ar 2650 1430 672 672  0.5714286 0.5892857}%
\special{ar 2650 1430 672 672  0.6428571 0.6607143}%
\special{ar 2650 1430 672 672  0.7142857 0.7321429}%
\special{ar 2650 1430 672 672  0.7857143 0.8035714}%
\special{ar 2650 1430 672 672  0.8571429 0.8750000}%
\special{ar 2650 1430 672 672  0.9285714 0.9464286}%
\special{ar 2650 1430 672 672  1.0000000 1.0178571}%
\special{ar 2650 1430 672 672  1.0714286 1.0892857}%
\special{ar 2650 1430 672 672  1.1428571 1.1607143}%
\special{ar 2650 1430 672 672  1.2142857 1.2321429}%
\special{ar 2650 1430 672 672  1.2857143 1.3035714}%
\special{ar 2650 1430 672 672  1.3571429 1.3750000}%
\special{ar 2650 1430 672 672  1.4285714 1.4464286}%
\special{ar 2650 1430 672 672  1.5000000 1.5178571}%
\special{ar 2650 1430 672 672  1.5714286 1.5892857}%
\special{ar 2650 1430 672 672  1.6428571 1.6607143}%
\special{ar 2650 1430 672 672  1.7142857 1.7321429}%
\special{ar 2650 1430 672 672  1.7857143 1.8035714}%
\special{ar 2650 1430 672 672  1.8571429 1.8750000}%
\special{ar 2650 1430 672 672  1.9285714 1.9464286}%
\special{ar 2650 1430 672 672  2.0000000 2.0178571}%
\special{ar 2650 1430 672 672  2.0714286 2.0892857}%
\special{ar 2650 1430 672 672  2.1428571 2.1607143}%
\special{ar 2650 1430 672 672  2.2142857 2.2321429}%
\special{ar 2650 1430 672 672  2.2857143 2.3035714}%
\special{ar 2650 1430 672 672  2.3571429 2.3750000}%
\special{ar 2650 1430 672 672  2.4285714 2.4464286}%
\special{ar 2650 1430 672 672  2.5000000 2.5178571}%
\special{ar 2650 1430 672 672  2.5714286 2.5892857}%
\special{ar 2650 1430 672 672  2.6428571 2.6607143}%
\special{ar 2650 1430 672 672  2.7142857 2.7321429}%
\special{ar 2650 1430 672 672  2.7857143 2.8035714}%
\special{ar 2650 1430 672 672  2.8571429 2.8750000}%
\special{ar 2650 1430 672 672  2.9285714 2.9464286}%
\special{ar 2650 1430 672 672  3.0000000 3.0178571}%
\special{ar 2650 1430 672 672  3.0714286 3.0892857}%
\special{ar 2650 1430 672 672  3.1428571 3.1607143}%
\special{ar 2650 1430 672 672  3.2142857 3.2321429}%
\special{ar 2650 1430 672 672  3.2857143 3.3035714}%
\special{ar 2650 1430 672 672  3.3571429 3.3750000}%
\special{ar 2650 1430 672 672  3.4285714 3.4464286}%
\special{ar 2650 1430 672 672  3.5000000 3.5178571}%
\special{ar 2650 1430 672 672  3.5714286 3.5892857}%
\special{ar 2650 1430 672 672  3.6428571 3.6607143}%
\special{ar 2650 1430 672 672  3.7142857 3.7321429}%
\special{ar 2650 1430 672 672  3.7857143 3.8035714}%
\special{ar 2650 1430 672 672  3.8571429 3.8750000}%
\special{ar 2650 1430 672 672  3.9285714 3.9464286}%
\special{ar 2650 1430 672 672  4.0000000 4.0178571}%
\special{ar 2650 1430 672 672  4.0714286 4.0892857}%
\special{ar 2650 1430 672 672  4.1428571 4.1607143}%
\special{ar 2650 1430 672 672  4.2142857 4.2321429}%
\special{ar 2650 1430 672 672  4.2857143 4.3035714}%
\special{ar 2650 1430 672 672  4.3571429 4.3750000}%
\special{ar 2650 1430 672 672  4.4285714 4.4464286}%
\special{ar 2650 1430 672 672  4.5000000 4.5178571}%
\special{ar 2650 1430 672 672  4.5714286 4.5892857}%
\special{ar 2650 1430 672 672  4.6428571 4.6607143}%
\special{ar 2650 1430 672 672  4.7142857 4.7321429}%
\special{ar 2650 1430 672 672  4.7857143 4.8035714}%
\special{ar 2650 1430 672 672  4.8571429 4.8750000}%
\special{ar 2650 1430 672 672  4.9285714 4.9464286}%
\special{ar 2650 1430 672 672  5.0000000 5.0178571}%
\special{ar 2650 1430 672 672  5.0714286 5.0892857}%
\special{ar 2650 1430 672 672  5.1428571 5.1607143}%
\special{ar 2650 1430 672 672  5.2142857 5.2321429}%
\special{ar 2650 1430 672 672  5.2857143 5.3035714}%
\special{ar 2650 1430 672 672  5.3571429 5.3750000}%
\special{ar 2650 1430 672 672  5.4285714 5.4464286}%
\special{ar 2650 1430 672 672  5.5000000 5.5178571}%
\special{ar 2650 1430 672 672  5.5714286 5.5892857}%
\special{ar 2650 1430 672 672  5.6428571 5.6607143}%
\special{ar 2650 1430 672 672  5.7142857 5.7321429}%
\special{ar 2650 1430 672 672  5.7857143 5.8035714}%
\special{ar 2650 1430 672 672  5.8571429 5.8750000}%
\special{ar 2650 1430 672 672  5.9285714 5.9464286}%
\special{ar 2650 1430 672 672  6.0000000 6.0178571}%
\special{ar 2650 1430 672 672  6.0714286 6.0892857}%
\special{ar 2650 1430 672 672  6.1428571 6.1607143}%
\special{ar 2650 1430 672 672  6.2142857 6.2321429}%
% VECTOR 2 0 3 0
% 2 2770 1320 2750 1340
% 
\special{pn 8}%
\special{pa 2770 1320}%
\special{pa 2750 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 1340}%
\special{pa 2812 1308}%
\special{pa 2788 1302}%
\special{pa 2784 1280}%
\special{pa 2750 1340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2910 1360 2880 1390
% 
\special{pn 8}%
\special{pa 2910 1360}%
\special{pa 2880 1390}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 1390}%
\special{pa 2942 1358}%
\special{pa 2918 1352}%
\special{pa 2914 1330}%
\special{pa 2880 1390}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2650 1430 3000 1500 3870 1390 3800 1000
% 
\special{pn 13}%
\special{ar 2650 1430 358 358  5.9253679 6.2504102}%
% ELLIPSE 2 0 3 0
% 4 2460 940 3230 1540 3360 1610 3000 20
% 
\special{pn 8}%
\special{ar 2460 940 770 600  5.1412470 6.2831853}%
\special{ar 2460 940 770 600  0.0000000 0.7626748}%
% VECTOR 2 0 3 0
% 2 3040 1330 3000 1350
% 
\special{pn 8}%
\special{pa 3040 1330}%
\special{pa 3000 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1350}%
\special{pa 3070 1338}%
\special{pa 3048 1326}%
\special{pa 3052 1302}%
\special{pa 3000 1350}%
\special{fp}%
% STR 2 0 3 0
% 3 2770 350 2770 450 3 0
% $\displaystyle{\theta_0}$
\put(27.7000,-4.5000){\makebox(0,0)[rb]{$\displaystyle{\theta_0}$}}%
% VECTOR 2 0 3 0
% 2 3690 1990 3280 1410
% 
\special{pn 8}%
\special{pa 3690 1990}%
\special{pa 3280 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 3280 1410}%
\special{pa 3302 1476}%
\special{pa 3312 1454}%
\special{pa 3336 1454}%
\special{pa 3280 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3680 2310 3120 1770
% 
\special{pn 8}%
\special{pa 3680 2310}%
\special{pa 3120 1770}%
\special{fp}%
\special{sh 1}%
\special{pa 3120 1770}%
\special{pa 3154 1832}%
\special{pa 3158 1808}%
\special{pa 3182 1802}%
\special{pa 3120 1770}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3520 2490 3090 1950
% 
\special{pn 8}%
\special{pa 3520 2490}%
\special{pa 3090 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 3090 1950}%
\special{pa 3116 2016}%
\special{pa 3124 1992}%
\special{pa 3148 1990}%
\special{pa 3090 1950}%
\special{fp}%
% STR 2 0 3 0
% 3 3730 2200 3730 2300 1 0
% $S_V(r\cos\theta_0)$
\put(37.3000,-23.0000){\makebox(0,0)[lt]{$S_V(r\cos\theta_0)$}}%
% STR 2 0 3 0
% 3 3470 2410 3470 2510 1 0
% $S_V(\frac{r}{\cos\theta_0})$
\put(34.7000,-25.1000){\makebox(0,0)[lt]{$S_V(\frac{r}{\cos\theta_0})$}}%
% STR 2 0 3 0
% 3 1590 2620 1590 2720 1 0
% The case where $\triangle$ is of $(\mathfrak a_2)$-type 
\put(15.9000,-27.2000){\makebox(0,0)[lt]{The case where $\triangle$ is of $(\mathfrak a_2)$-type }}%
\end{picture}
